A Cyberinfrastructure for BigData Transportation Engineering

Big Data-driven transportation engineering has the potential to improve utilization of road infrastructure, decrease traffic fatalities, improve fuel consumption, decrease construction worker injuries, among others. Despite these benefits, research on Big Data-driven transportation engineering is difficult today due to the computational expertise required to get started. This work proposes BoaT, a transportation-specific programming language, and it's Big Data infrastructure that is aimed at decreasing this barrier to entry. Our evaluation that uses over two dozen research questions from six categories show that research is easier to realize as a BoaT computer program, an order of magnitude faster when this program is run, and exhibits 12-14x decrease in storage requirements.

==> examples/motivboa.tex <==
\begin{lstlisting}
	p: County = input;@\label{line:input}@
	max: output maximum(1) of string weight float;@\label{line:output}@
	min: output minimum(1) of string weight float; @\label{line:output1}@
	count := 0;
	sum := 0.0;
	visit(p, visitor{ @\label{line:visit}@
		before n: Grid -> {
		weatherRoot := getweather(n,"5-11-2017");
		foreach(s : int; def(weatherRoot.weather[s])) {
		sum = sum + weatherRoot.weather[s].tmpc;
		count++;
		}
		}
		});
	max << p.countyName weight sum/count; @\label{line:max}@
	min <<  p.countyName weight sum/count; @\label{line:min}@
\end{lstlisting}

==> examples/motivjava.tex <==
\begin{lstlisting}[language=Java,firstnumber=1]
	... // imports
\end{lstlisting}
\vspace{-\baselineskip}
\newcount\skipLinesCnt\skipLinesCnt=\numexpr8\relax % add 8 lines
\begin{lstlisting}[language=Java,firstnumber=\skipLinesCnt]
	public class CountiesMaxAvgTmpc {
	public static void main(String[] args){
	... // File operation
	PriorityQueue<CountyTemp> maxheap , minheap;
	... // data processing
\end{lstlisting}
\vspace{-\baselineskip}
\skipLinesCnt=\numexpr25+40\relax % add 20 lines
\begin{lstlisting}[language=Java,firstnumber=\skipLinesCnt]
	private String buildHeaps(/*input heaps*/) {
	... // Populate the heaps with Objects
	}
\end{lstlisting}
\vspace{-\baselineskip}
\skipLinesCnt=\numexpr12+60\relax % add 12 lines
\begin{lstlisting}[language=Java,firstnumber=\skipLinesCnt]	
	... // Iterating over the Map to find average temperature of each county
	for (Map.Entry<String, List<Double>> entry : map.entrySet()) {
		String county = entry.getKey();
		List<Double> countyTemps = entry.getValue();
		for(double temp : countyTemps){
			...// Iterating over the county temp for avg
		}


\end{lstlisting}
\vspace{-\baselineskip}
\skipLinesCnt=\numexpr10+79\relax % add 10 lines
\begin{lstlisting}[language=Java,firstnumber=\skipLinesCnt]
	// Getting County name from another data file given the grid id
	public static String getCounty(int gridid) {
	...	// Code to find county from grid
	}
	// Internal class to hold county data
	private static class CountyTemp {
	... // County variables
	public CountyTemp(String countyName, double temperature) {
		... // Constructor
	}	
	... // codes to manage county data
	}
	public static String getCounty(int gridid)  {
	... // Getting County from a  grid id from API
		String county = getCountNameFromAPI(gridid);
\end{lstlisting}

